Consistency Checking of Functional Requirements

Requirements are informal and semi-formal descriptions of the expected behavior of a system. They are usually expressed in the form of natural language sentences and checked for errors manually, e.g., by peer reviews. Manual checks are error-prone, time-consuming and not scalable. With the increasing complexity of cyber-physical systems and the need of operating in safety- and security-critical environments, it became essential to automatize the consistency check of requirements and build artifacts to help system engineers in the design process.

==> req_diagram.tex <==
\begin{tikzpicture}

\newlength{\cornerlength}
\setlength{\cornerlength}{0.3cm}



\tikzset{
	tool/.style = {rectangle, draw=blue!50, fill=blue!20, thick, minimum width=2cm,
		minimum height = 1cm, align=center},
	listingborder/.style={thick},
	db/.style={cylinder, shape border rotate=90, aspect=0.25, thick, draw},
	arrow/.style={draw,-latex'}
}

\node[] (user) at(0, 0) {\Huge\faUser};

\node[db] (kb) at (2.5, 1.4) {Knowledge Base};

%\node[data] (req)  at (2.5, 0) {Requirements};
\datanode{req}{(2.5, 0)}{Requirements};

\node[tool] (compliance) at (5.5, 0) {Compliance \\ Checker};

\datanode{fl}{(9.5, -3.4)}{Formal\\Representation};

\node[tool] (nl2fl) at (8, 0) {NL2FL};

\node[tool, minimum width=3.5cm] (cc) at (5.5, -2.2) {Consistency \\ Checker};
\node[tool, minimum width=3.5cm] (atg) at (5.5, -3.4) {Automatic\\ Test Generator};
\node[tool, minimum width=3.5cm] (rmb) at (5.5, -4.6) {Runtime\\ Monitor Builder};

\datanode{report}{(1.5, -2.2)}{Report};
\datanode{ts}{(1.5, -3.4)}{Test Suit};
\datanode{monitor}{(1.5, -4.6)}{Monitor};

\path[arrow] (user) -- (req);
\path[arrow] (req) -- (compliance);
\path[arrow] (user) -- (0, 1.4) -- (kb);
\path[arrow] (kb) -- (5.5, 1.4) -- (compliance);
\path[arrow] (kb) -- (8, 1.4) -- (nl2fl);
\path[arrow] (compliance) -- (5.5, -1) -- node[below] {Feedback} (0, -1) -- (0, -0.5);
\path[arrow] (compliance) -- (nl2fl);
\path[arrow] (nl2fl.east) -- (9.5, 0) -- (fl);
\path[arrow] (fl) -- (cc.east);
\path[arrow] (fl) -- (atg.east);
\path[arrow] (fl) -- (rmb.east);
\path[arrow] (cc) -- (report);
\path[arrow] (atg) -- (ts);
\path[arrow] (rmb) -- (monitor);

\end{tikzpicture}
